Bias Detection Via Signaling

We introduce and study the problem of detecting whether an agent is updating their prior beliefs given new evidence in an optimal way that is Bayesian, or whether they are biased towards their own prior. In our model, biased agents form posterior beliefs that are a convex combination of their prior and the Bayesian posterior, where the more biased an agent is, the closer their posterior is to the prior. Since we often cannot observe the agent's beliefs directly, we take an approach inspired by information design. Specifically, we measure an agent's bias by designing a signaling scheme and observing the actions they take in response to different signals, assuming that they are maximizing their own expected utility; our goal is to detect bias with a minimum number of signals. Our main results include a characterization of scenarios where a single signal suffices and a computationally efficient algorithm to compute optimal signaling schemes.

==> plots/figure1.tex <==

\tdplotsetmaincoords{60}{135}
\def\lineThickness{0.8pt}
% \begin{document}

  \begin{tikzpicture}[>=stealth,tdplot_main_coords, scale=\tikzscale, transform shape]
  
    % ===== Parameters Section =====
    \def\translationDistance{0.4} % Distance to translate green curves from orange curves

     % Thickness of the curves
    \def\distancePercent{0.2} % Percentage threshold to move the green curve
     \def\pointPositionA{0.65} % Position of the purple point along the orange curve near A
    \def\pointPositionD{0.15} % Position of the purple point along the orange curve near D
    \def\pointPositionE{0.25} % Position of the purple point along the orange curve near E
    % Parameters for pair near vertex A
    \def\xA{0.3} % x percentage for orange curve near A
    \def\yA{0.25} % y percentage for orange curve near A
    
    % Parameters for pair near vertex D
    \def\xD{0.23} % x percentage for orange curve near D
    \def\yD{0.8} % y percentage for orange curve near D
    
   % Parameters for pair near vertex E
    \def\xE{0.2} % x percentage for orange curve near E
    \def\yE{0.6} % y percentage for orange curve near E
    
    % Define colors
    \definecolor{my_purple}{RGB}{150,50,150}
    \definecolor{my_green}{RGB}{0,128,0}
    \definecolor{my_orange}{RGB}{255,165,0}

    % Coordinate Definitions
    \coordinate (O) at (0,0,0);
    \coordinate[label=above right:{$(0,0,1)$}] (A) at (0,0,5);
    \coordinate[label=above left:{$(1,0,0)$}] (D) at (5,0,0);
    \coordinate[label=above right:{$(0,1,0)$}] (E) at (0,5,0);

    % Axis with transparency
    \draw[->, opacity=0.5] (O) -- (6,0,0) node[anchor=north east]{$x$};
    \draw[->, opacity=0.5] (O) -- (0,6,0) node[anchor=north west]{$y$};
    \draw[->, opacity=0.5] (O) -- (0,0,6) node[anchor=south]{$z$};

    % Simplex outline
    \draw[thick, opacity=0.9, line width=\lineThickness] (A)--(D)--(E)--cycle;

    % Centroid and label moved slightly to the right
    \coordinate (centroid) at ($(barycentric cs:A=1,D=1,E=1)+(0.5,0,1)$);
\fill[my_purple] (centroid) circle (3pt) node[below, yshift=-5pt] {\fontsize{18}{14}\selectfont $\mu_0$};






% Adding pairs of lines
% Pair near vertex A (Close to Edge DE)
\draw[thick, my_orange, line width=\lineThickness] ($(A)!\xA!(D)$) -- ($(A)!\yA!(E)$);
\fill[my_purple] ($($(A)!\xA!(D)$)!{\pointPositionA}!($(A)!\yA!(E)$)$)  circle (3pt);

% Calculate direction vectors for translation
\coordinate (VectorA) at ($($(A)!\xA!(D)$) - (A)$);
\coordinate (VectorB) at ($($(A)!\yA!(E)$) - (A)$);

% Define translation points for green curve
\coordinate (StartGreenA) at ($(A)!\xA!(D) + \translationDistance*(VectorA)$);
\coordinate (EndGreenA) at ($(A)!\yA!(E) + \translationDistance*(VectorB)$);

% Extend green curve slightly more outside
\draw[thick, my_green, line width=\lineThickness] ($(StartGreenA) - 0.2*(VectorA)$) -- ($(EndGreenA) - 0.2*(VectorB)$);

%%%%%%%%%
% Pair near vertex D (Close to Edge AE)
\draw[thick, my_orange, line width=\lineThickness] ($(D)!\xD!(A)$) -- ($(D)!\yD!(E)$);
\fill[my_purple] ($($(D)!\xD!(A)$)!{\pointPositionD}!($(D)!\yD!(E)$)$)  circle (3pt);

% Calculate direction vectors for translation
\coordinate (VectorD1) at ($($(D)!\xD!(A)$) - (D)$);
\coordinate (VectorD2) at ($($(D)!\yD!(E)$) - (D)$);

% Define translation points for green curve
\coordinate (StartGreenD) at ($(D)!\xD!(A) + \translationDistance*(VectorD1)$);
\coordinate (EndGreenD) at ($(D)!\yD!(E) + \translationDistance*(VectorD2)$);

% Extend green curve slightly more outside
\draw[thick, my_green, line width=\lineThickness] ($(StartGreenD) - 0.2*(VectorD1)$) -- ($(EndGreenD) - 0.2*(VectorD2)$);

%%%%%%%%%%%
% Pair near vertex E (Close to Edge AD)
\draw[thick, my_orange, line width=\lineThickness] ($(E)!\xE!(A)$) -- ($(E)!\yE!(D)$);
\fill[my_purple] ($($(E)!\xE!(A)$)!{\pointPositionE}!($(E)!\yE!(D)$)$)  circle (3pt);

% Calculate direction vectors for translation
\coordinate (VectorE1) at ($($(E)!\xE!(A)$) - (E)$);
\coordinate (VectorE2) at ($($(E)!\yE!(D)$) - (E)$);

% Define translation points for green curve
\coordinate (StartGreenE) at ($(E)!\xE!(A) + \translationDistance*(VectorE1)$);
\coordinate (EndGreenE) at ($(E)!\yE!(D) + \translationDistance*(VectorE2)$);

% Extend green curve slightly more outside
\draw[thick, my_green, line width=\lineThickness] ($(StartGreenE) - 0.2*(VectorE1)$) -- ($(EndGreenE) - 0.2*(VectorE2)$);


% Define dashed purple line style
\tikzset{dashed_purple/.style={dashed, line width=0.8pt, color=my_purple}}

% Connect the purple points
\draw[dashed_purple, opacity=0.4] ($($(A)!\xA!(D)$)!{\pointPositionA}!($(A)!\yA!(E)$)$) 
    -- ($($(D)!\xD!(A)$)!{\pointPositionD}!($(D)!\yD!(E)$)$) 
    -- ($($(E)!\xE!(A)$)!{\pointPositionE}!($(E)!\yE!(D)$)$)
    -- cycle; % Close the loop back to the first point

% % Add a label outside the triangle
% \node (a0) at (0.8, -4) {\fontsize{18}{14}\selectfont $a_0$}; % Adjust (1.5, -0.5) to position outside your triangle

% % Draw an arrow from this label to a specific point inside the triangle
% % Assuming the centroid or any specific point you want to refer to is named (centroid)
% \draw[->, thick] (a0) .. controls (0.5, -2) and (0.7, -2) .. (0.2,-1.9); % Adjust control points and end point as needed


 \def\verticalShift{0.0}
% Define the label for tau
\def\verticalShift{0.0} % Define the label for tau 
\node (tau) at ($(A)!0.3!(E) + (-0.4,+2.2)$) {\fontsize{18}{14}\selectfont $I_a$}; \coordinate (IntersectOrangeA) at ($(A)!\xA!(E) + (0,0,\verticalShift) + (-0.1,0.2)$); 
% Adjusted for example 
\draw[->, thick] (tau) .. controls (-5.1, -2.3) .. (IntersectOrangeA);





  \end{tikzpicture}
% \end{document}


==> plots/figure2.tex <==
\def\lineThickness{0.8pt}    
\tdplotsetmaincoords{60}{135}

% \begin{document}
  \begin{tikzpicture}[>=stealth,tdplot_main_coords, scale=\tikzscale, transform shape]
  
    % ===== Parameters Section =====
    \def\translationDistance{0.4} % Distance to translate green curves from orange curves

\def\distancePercent{0.2} % Percentage threshold to move the green curve
     \def\pointPositionA{0.65} % Position of the purple point along the orange curve near A
    \def\pointPositionD{0.15} % Position of the purple point along the orange curve near D
    \def\pointPositionE{0.25} % Position of the purple point along the orange curve near E
    
    % Parameters for pair near vertex A
    \def\xA{0.3} % x percentage for orange curve near A
    \def\yA{0.25} % y percentage for orange curve near A
    
    % Parameters for pair near vertex D
    \def\xD{0.23} % x percentage for orange curve near D
    \def\yD{0.8} % y percentage for orange curve near D
    
   % Parameters for pair near vertex E
    \def\xE{0.2} % x percentage for orange curve near E
    \def\yE{0.6} % y percentage for orange curve near E
    
    % Define colors
    \definecolor{my_purple}{RGB}{150,50,150}
    \definecolor{my_green}{RGB}{0,128,0}
    \definecolor{my_orange}{RGB}{255,165,0}

    % Coordinate Definitions
    \coordinate (O) at (0,0,0);
    \coordinate[label=above right:{$(0,0,1)$}] (A) at (0,0,5);
    \coordinate[label=above left:{$(1,0,0)$}] (D) at (5,0,0);
    \coordinate[label=above right:{$(0,1,0)$}] (E) at (0,5,0);

    % Axis with transparency
    \draw[->, opacity=0.5] (O) -- (6,0,0) node[anchor=north east]{$x$};
    \draw[->, opacity=0.5] (O) -- (0,6,0) node[anchor=north west]{$y$};
    \draw[->, opacity=0.5] (O) -- (0,0,6) node[anchor=south]{$z$};

    % Simplex outline
    \draw[thick, opacity=0.9, line width=\lineThickness] (A)--(D)--(E)--cycle;

    % Centroid and label moved slightly to the right
    \coordinate (centroid) at ($(barycentric cs:A=1,D=1,E=1)+(0.5,0,1)$);
\fill[my_purple] (centroid) circle (3pt) node[below, yshift=-5pt] {\fontsize{18}{14}\selectfont $\mu_0$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%% Adding pairs of lines %%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Pair near vertex A (Close to Edge DE)
% Calculate direction vectors for translation
\coordinate (VectorA) at ($($(A)!\xA!(D)$) - (A)$);
\coordinate (VectorB) at ($($(A)!\yA!(E)$) - (A)$);

% Define translation points for green curve
\coordinate (StartGreenA) at ($(A)!\xA!(D) + \translationDistance*(VectorA)$);
\coordinate (EndGreenA) at ($(A)!\yA!(E) + \translationDistance*(VectorB)$);

% Extend green curve slightly more outside
\draw[thick, my_green, line width=\lineThickness] ($(StartGreenA) - 0.2*(VectorA)$) -- ($(EndGreenA) - 0.2*(VectorB)$);

% \draw[thick, my_orange, line width=\lineThickness] ($(A)!\xA!(D)$) -- ($(A)!\yA!(E)$);
% \fill[my_purple] ($($(A)!\xA!(D)$)!{\pointPositionA}!($(A)!\yA!(E)$)$)  circle (3pt);
% Parameters for the line near vertex A
\def\verticalShiftA{1} % Vertical shift for the orange line near vertex A

% Calculate the original start and end points for the orange line near vertex A with vertical shift
\coordinate (OriginalStartA) at ($(A)!\xA!(D) + (0,0,\verticalShiftA)$);
\coordinate (OriginalEndA) at ($(A)!\yA!(E) + (0,0,\verticalShiftA)$);

% Calculate vector from start to end and normalize to get the unit direction vector
\path let \p1 = ($(OriginalEndA) - (OriginalStartA)$),
              \n2 = {veclen(\x1,\y1)} in
          coordinate (DirVectorA) at (\x1/\n2,\y1/\n2); % Unit vector in the direction of the line

% Extend the orange line in both directions
\draw[thick, my_orange, line width=\lineThickness] 
    ($(OriginalStartA) +16.5*(DirVectorA)$) -- 
    ($(OriginalEndA) -14*(DirVectorA)$);

% Optionally, if you need to place a point on this line at a specific proportion
\fill[my_purple] 
    ($($(OriginalStartA) +16.5*(DirVectorA)$)!{\pointPositionA}!($(OriginalEndA) -14*(DirVectorA)$)$) 
     circle (3pt);


%%%%%%

    \def\verticalShift{2} % Vertical shift for the orange line

    \def\xD{0.23} % x percentage for orange curve near D
    \def\yD{0.8}  % y percentage for orange curve near D


    % Compute the direction vectors for the lines
    \coordinate (OriginalStart) at ($(D)!\xD!(A) - (0,0,\verticalShift)$);
    \coordinate (OriginalEnd) at ($(D)!\yD!(E) - (0,0,\verticalShift)$);

    % Calculate vector from start to end
    \path let \p1 = ($(OriginalEnd) - (OriginalStart)$),
              \n2 = {veclen(\x1,\y1)} in
          coordinate (DirVector) at (\x1/\n2,\y1/\n2); % Unit vector in the direction of the line

    % Extend the line in both directions
    \draw[thick, my_orange, line width=\lineThickness] 
        ($(OriginalStart) - 50*(DirVector)$) -- 
        ($(OriginalEnd) -100*(DirVector)$);

% Calculate direction vectors for translation
\coordinate (VectorD1) at ($($(D)!\xD!(A)$) - (D)$);
\coordinate (VectorD2) at ($($(D)!\yD!(E)$) - (D)$);

% Define translation points for green curve
\coordinate (StartGreenD) at ($(D)!\xD!(A) + \translationDistance*(VectorD1)$);
\coordinate (EndGreenD) at ($(D)!\yD!(E) + \translationDistance*(VectorD2)$);

% Extend green curve slightly more outside
\draw[thick, my_green, line width=\lineThickness] ($(StartGreenD) - 0.2*(VectorD1)$) -- ($(EndGreenD) - 0.2*(VectorD2)$);

%%%%%%%%%%%
% Parameters and calculations for vertex E
\def\verticalShiftE{2} % Vertical shift for the orange line near vertex E

% Compute the original start and end points for the line near vertex E with vertical shift
\coordinate (OriginalStartE) at ($(E)!\xE!(A) - (0,0,\verticalShiftE)$);
\coordinate (OriginalEndE) at ($(E)!\yE!(D) - (0,0,\verticalShiftE)$);

% Calculate vector from start to end and normalize to get the unit direction vector
\path let \p1 = ($(OriginalEndE) - (OriginalStartE)$),
              \n2 = {veclen(\x1,\y1)} in
          coordinate (DirVectorE) at (\x1/\n2,\y1/\n2); % Unit vector in the direction of the line

% Extend the orange line in both directions
\draw[thick, my_orange, line width=\lineThickness] 
    ($(OriginalStartE) - 60*(DirVectorE)$) -- 
    ($(OriginalEndE) - 100*(DirVectorE)$);

% Define translation points for the green curve with calculations similar to those above
\coordinate (VectorE1) at ($($(E)!\xE!(A)$) - (E)$);
\coordinate (VectorE2) at ($($(E)!\yE!(D)$) - (E)$);

\coordinate (StartGreenE) at ($(E)!\xE!(A) + \translationDistance*(VectorE1)$);
\coordinate (EndGreenE) at ($(E)!\yE!(D) + \translationDistance*(VectorE2)$);

% Extend the green curve slightly outside using the same direction vector and translation
\draw[thick, my_green, line width=\lineThickness] 
    ($(StartGreenE) - 0.2*(VectorE1)$) -- 
    ($(EndGreenE) - 0.2*(VectorE2)$);


 \def\verticalShift{0.0}
% Define the label for tau
\def\verticalShift{0.0} % Define the label for tau 
\node (tau) at ($(A)!0.3!(E) + (-0.4,+2.2)$) {\fontsize{18}{14}\selectfont $I_a$}; \coordinate (IntersectOrangeA) at ($(A)!\xA!(E) + (0,0,\verticalShift) + (-0.1,0.2)$); 
% Adjusted for example 
\draw[->, thick] (tau) .. controls (-5.1, -2.3) .. (IntersectOrangeA);


% Adjusted for example

% Draw arrows from tau to these intersection points
% \draw[->, thick] (tau) -- (IntersectOrangeA);





 \def\verticalShift{1.2}
 % \node (tau) at ($(A)!0.3!(D) + (+0.2,-3)$) {\fontsize{18}{14}\selectfont $c_a^\top x = -\frac{\tau}{1-\tau} \mu_0$};  % Adjust this position to move it rightwards

% Define the label for tau
\node (tau) at ($(A)!0.3!(D) + (+0.3,-0.7)$) {\fontsize{18}{14}\selectfont $ I_{a, \tau}$};  % Adjust this position to move it rightwards
\coordinate (IntersectOrangeA) at ($(A)!\xA!(D) + (0,0,\verticalShift) + (-0.4,0.8)$);  
\draw[->, thick] (tau) .. controls (-4.1, -4.4)  .. (IntersectOrangeA); % Adjust control points and end point as needed



  \end{tikzpicture}
% \end{document}



==> plots/figure3.tex <==
% \documentclass{standalone}
% \usepackage[T1]{fontenc}
% \usepackage{tikz,tikz-3dplot}
% \usepackage{calc}
\def\lineThickness{0.8pt}    
\tdplotsetmaincoords{60}{135}

% \begin{document}
  \begin{tikzpicture}[>=stealth,tdplot_main_coords, scale=\tikzscale, transform shape]
  
    % ===== Parameters Section =====
    \def\translationDistance{0.4} % Distance to translate green curves from orange curves

    \def\distancePercent{0.2} % Percentage threshold to move the green curve
     \def\pointPositionA{0.65} % Position of the purple point along the orange curve near A
    \def\pointPositionD{0.15} % Position of the purple point along the orange curve near D
    \def\pointPositionE{0.25} % Position of the purple point along the orange curve near E
    
    % Parameters for pair near vertex A
    \def\xA{0.3} % x percentage for orange curve near A
    \def\yA{0.25} % y percentage for orange curve near A
    
    % Parameters for pair near vertex D
    \def\xD{0.23} % x percentage for orange curve near D
    \def\yD{0.8} % y percentage for orange curve near D
    
   % Parameters for pair near vertex E
    \def\xE{0.2} % x percentage for orange curve near E
    \def\yE{0.6} % y percentage for orange curve near E
    
    % Define colors
    \definecolor{my_purple}{RGB}{150,50,150}
    \definecolor{my_green}{RGB}{0,128,0}
    \definecolor{my_orange}{RGB}{255,165,0}

    % Coordinate Definitions
    \coordinate (O) at (0,0,0);
    \coordinate[label=above right:{$(0,0,1)$}] (A) at (0,0,5);
    \coordinate[label=above left:{$(1,0,0)$}] (D) at (5,0,0);
    \coordinate[label=above right:{$(0,1,0)$}] (E) at (0,5,0);

    % Axis with transparency
    \draw[->, opacity=0.5] (O) -- (6,0,0) node[anchor=north east]{$x$};
    \draw[->, opacity=0.5] (O) -- (0,6,0) node[anchor=north west]{$y$};
    \draw[->, opacity=0.5] (O) -- (0,0,6) node[anchor=south]{$z$};

    % Simplex outline
    \draw[thick, opacity=0.9, line width=\lineThickness] (A)--(D)--(E)--cycle;

    % Centroid and label moved slightly to the right
    \coordinate (centroid) at ($(barycentric cs:A=1,D=1,E=1)+(0.5,0,1)$);
\fill[my_purple] (centroid) circle (3pt) node[below, yshift=-5pt] {\fontsize{18}{14}\selectfont $\mu_0$};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%% Adding pairs of lines %%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Pair near vertex A (Close to Edge DE)
% Calculate direction vectors for translation
\coordinate (VectorA) at ($($(A)!\xA!(D)$) - (A)$);
\coordinate (VectorB) at ($($(A)!\yA!(E)$) - (A)$);

% Define translation points for green curve
\coordinate (StartGreenA) at ($(A)!\xA!(D) + \translationDistance*(VectorA)$);
\coordinate (EndGreenA) at ($(A)!\yA!(E) + \translationDistance*(VectorB)$);

% Extend green curve slightly more outside
\draw[thick, my_green, line width=\lineThickness] ($(StartGreenA) - 0.2*(VectorA)$) -- ($(EndGreenA) - 0.2*(VectorB)$);

% \draw[thick, my_orange, line width=\lineThickness] ($(A)!\xA!(D)$) -- ($(A)!\yA!(E)$);
% \fill[my_purple] ($($(A)!\xA!(D)$)!{\pointPositionA}!($(A)!\yA!(E)$)$)  circle (3pt);
% Parameters for the line near vertex A
\def\verticalShiftA{1.95} % Vertical shift for the orange line near vertex A

% Calculate the original start and end points for the orange line near vertex A with vertical shift
\coordinate (OriginalStartA) at ($(A)!\xA!(D) + (0,0,\verticalShiftA)$);
\coordinate (OriginalEndA) at ($(A)!\yA!(E) + (0,0,\verticalShiftA)$);

% Calculate vector from start to end and normalize to get the unit direction vector
\path let \p1 = ($(OriginalEndA) - (OriginalStartA)$),
              \n2 = {veclen(\x1,\y1)} in
          coordinate (DirVectorA) at (\x1/\n2,\y1/\n2); % Unit vector in the direction of the line

% Extend the orange line in both directions
\draw[thick, my_orange, line width=\lineThickness] 
    ($(OriginalStartA) -5.5*(DirVectorA)$) -- 
    ($(OriginalEndA) +14*(DirVectorA)$);



%%%%%%

    \def\verticalShift{2.1} % Vertical shift for the orange line

    \def\xD{0.23} % x percentage for orange curve near D
    \def\yD{0.8}  % y percentage for orange curve near D


    % Compute the direction vectors for the lines
    \coordinate (OriginalStart) at ($(D)!\xD!(A) - (0,0,\verticalShift)$);
    \coordinate (OriginalEnd) at ($(D)!\yD!(E) - (0,0,\verticalShift)$);

    % Calculate vector from start to end
    \path let \p1 = ($(OriginalEnd) - (OriginalStart)$),
              \n2 = {veclen(\x1,\y1)} in
          coordinate (DirVector) at (\x1/\n2,\y1/\n2); % Unit vector in the direction of the line

    % Extend the line in both directions
    \draw[thick, my_orange, line width=\lineThickness] 
        ($(OriginalStart) - 50*(DirVector)$) -- 
        ($(OriginalEnd) -100*(DirVector)$);

% Calculate direction vectors for translation
\coordinate (VectorD1) at ($($(D)!\xD!(A)$) - (D)$);
\coordinate (VectorD2) at ($($(D)!\yD!(E)$) - (D)$);

% Define translation points for green curve
\coordinate (StartGreenD) at ($(D)!\xD!(A) + \translationDistance*(VectorD1)$);
\coordinate (EndGreenD) at ($(D)!\yD!(E) + \translationDistance*(VectorD2)$);

% Extend green curve slightly more outside
\draw[thick, my_green, line width=\lineThickness] ($(StartGreenD) - 0.2*(VectorD1)$) -- ($(EndGreenD) - 0.2*(VectorD2)$);

%%%%%%%%%%%
% Parameters and calculations for vertex E
\def\verticalShiftE{2.2} % Vertical shift for the orange line near vertex E

% Compute the original start and end points for the line near vertex E with vertical shift
\coordinate (OriginalStartE) at ($(E)!\xE!(A) - (0,0,\verticalShiftE)$);
\coordinate (OriginalEndE) at ($(E)!\yE!(D) - (0,0,\verticalShiftE)$);

% Calculate vector from start to end and normalize to get the unit direction vector
\path let \p1 = ($(OriginalEndE) - (OriginalStartE)$),
              \n2 = {veclen(\x1,\y1)} in
          coordinate (DirVectorE) at (\x1/\n2,\y1/\n2); % Unit vector in the direction of the line

% Extend the orange line in both directions
\draw[thick, my_orange, line width=\lineThickness] 
    ($(OriginalStartE) - 60*(DirVectorE)$) -- 
    ($(OriginalEndE) - 100*(DirVectorE)$);

% Define translation points for the green curve with calculations similar to those above
\coordinate (VectorE1) at ($($(E)!\xE!(A)$) - (E)$);
\coordinate (VectorE2) at ($($(E)!\yE!(D)$) - (E)$);

\coordinate (StartGreenE) at ($(E)!\xE!(A) + \translationDistance*(VectorE1)$);
\coordinate (EndGreenE) at ($(E)!\yE!(D) + \translationDistance*(VectorE2)$);

% Extend the green curve slightly outside using the same direction vector and translation
\draw[thick, my_green, line width=\lineThickness] 
    ($(StartGreenE) - 0.2*(VectorE1)$) -- 
    ($(EndGreenE) - 0.2*(VectorE2)$);


 \def\verticalShift{0.0}
% Define the label for tau
\def\verticalShift{0.0} % Define the label for tau 
\node (tau) at ($(A)!0.3!(E) + (-0.4,+2.2)$) {\fontsize{18}{14}\selectfont $I_a$}; \coordinate (IntersectOrangeA) at ($(A)!\xA!(E) + (0,0,\verticalShift) + (-0.1,0.2)$); 
% Adjusted for example 
\draw[->, thick] (tau) .. controls (-5.1, -2.3) .. (IntersectOrangeA);





 \def\verticalShift{1.2}
\node (tau) at ($(A)!0.3!(D) + (+1,-1.)$) {\fontsize{18}{14}\selectfont $ I_{a, \tau} = \emptyset$};  % Adjust this position to move it rightwards
\coordinate (IntersectOrangeA) at ($(A)!\xA!(D) + (0,0,\verticalShift) + (-0.9,-0.5)$);  % Adjusted for example

% Draw arrows from tau to these intersection points
% \draw[->, thick] (tau) -- (IntersectOrangeA);

\draw[->, thick] (tau) .. controls (-2.5, -6.2)  .. (IntersectOrangeA);

  \end{tikzpicture}
% \end{document}


